Point-Based Value Iteration and Approximately Optimal Dynamic Sensor Selection for Linear-Gaussian Processes

The problem of synthesizing an optimal sensor selection policy is pertinent to a variety of engineering applications ranging from event detection to autonomous navigation. We consider such a synthesis problem over an infinite time horizon with a discounted cost criterion. We formulate this problem in terms of a value iteration over the continuous space of covariance matrices. To obtain a computationally tractable solution, we subsequently formulate an approximate sensor selection problem, which is solvable through a point-based value iteration over a finite "mesh" of covariance matrices with a user-defined bounded trace. We provide theoretical guarantees bounding the suboptimality of the sensor selection policies synthesized through this method and provide numerical examples comparing them to known results.

==> cost_func_comparisons.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=2.5in,
at={(0,0)},
scale only axis,
tick label style={font=\Large},
xtick={0,40,80,120,160,200,240},
ytick={100,125,150,175,200,225,250},
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={$\lambda$},
ymin=100,
ymax=250,
axis background/.style={fill=white},
legend style={at={(0.5,1.35)},anchor=north,legend cell align=left, align=left, draw=white!15!black,legend columns=4,font=\Large}
]
\addplot[const plot, color=red, line width=1.5] table[row sep=crcr] {%
1	215.01254489261\\
2	215.04254489261\\
3	215.07254489261\\
4	215.10254489261\\
5	215.13254489261\\
6	215.16254489261\\
7	215.19254489261\\
8	215.22254489261\\
9	215.25254489261\\
10	214.608167647902\\
11	214.638167647902\\
12	214.668167647902\\
13	214.698167647902\\
14	214.728167647902\\
15	214.758167647902\\
16	214.788167647902\\
17	214.818167647902\\
18	214.848167647902\\
19	214.878167647902\\
20	214.908167647902\\
21	214.938167647902\\
22	214.968167647902\\
23	214.998167647902\\
24	215.028167647902\\
25	215.058167647902\\
26	215.088167647902\\
27	215.118167647902\\
28	215.148167647902\\
29	215.178167647902\\
30	215.208167647902\\
31	215.238167647902\\
32	215.268167647902\\
33	215.298167647902\\
34	215.328167647902\\
35	216.03254489261\\
36	216.06254489261\\
37	216.09254489261\\
38	216.12254489261\\
39	216.15254489261\\
40	216.18254489261\\
41	216.21254489261\\
42	216.24254489261\\
43	216.27254489261\\
44	216.30254489261\\
45	216.33254489261\\
46	216.36254489261\\
47	216.39254489261\\
48	216.42254489261\\
49	216.45254489261\\
50	216.48254489261\\
51	216.51254489261\\
52	220.340292647902\\
53	220.370292647902\\
54	220.400292647902\\
55	220.430292647902\\
56	221.077415676519\\
57	221.107415676519\\
58	221.137415676519\\
59	221.167415676519\\
60	221.197415676519\\
61	221.227415676519\\
62	218.923167647902\\
63	218.953167647902\\
64	218.983167647902\\
65	220.63754489261\\
66	220.66754489261\\
67	220.69754489261\\
68	220.72754489261\\
69	220.75754489261\\
70	220.78754489261\\
71	220.81754489261\\
72	220.84754489261\\
73	220.87754489261\\
74	220.90754489261\\
75	220.93754489261\\
76	220.96754489261\\
77	221.707415676519\\
78	221.737415676519\\
79	221.767415676519\\
80	221.797415676519\\
81	221.827415676519\\
82	221.857415676519\\
83	221.887415676519\\
84	221.917415676519\\
85	221.947415676519\\
86	221.977415676519\\
87	222.007415676519\\
88	222.037415676519\\
89	222.067415676519\\
90	222.097415676519\\
91	223.077415676519\\
92	223.107415676519\\
93	223.137415676519\\
94	223.167415676519\\
95	223.197415676519\\
96	223.227415676519\\
97	223.257415676519\\
98	223.287415676519\\
99	223.317415676519\\
100	223.347415676519\\
101	223.377415676519\\
102	223.407415676519\\
103	223.437415676519\\
104	223.467415676519\\
105	223.497415676519\\
106	223.527415676519\\
107	223.557415676519\\
108	223.587415676519\\
109	223.617415676519\\
110	223.647415676519\\
111	223.677415676519\\
112	223.707415676519\\
113	223.737415676519\\
114	223.767415676519\\
115	223.797415676519\\
116	223.827415676519\\
117	224.807415676519\\
118	224.837415676519\\
119	224.867415676519\\
120	224.897415676519\\
121	224.927415676519\\
122	224.957415676519\\
123	224.987415676519\\
124	225.017415676519\\
125	225.047415676519\\
126	225.077415676519\\
127	225.107415676519\\
128	225.137415676519\\
129	225.167415676519\\
130	225.197415676519\\
131	225.227415676519\\
132	225.257415676519\\
133	226.660542647902\\
134	226.690542647902\\
135	226.720542647902\\
136	226.750542647902\\
137	226.780542647902\\
138	226.387415676519\\
139	226.417415676519\\
140	226.447415676519\\
141	226.477415676519\\
142	226.507415676519\\
143	226.537415676519\\
144	226.567415676519\\
145	226.597415676519\\
146	226.627415676519\\
147	226.657415676519\\
148	226.687415676519\\
149	226.717415676519\\
150	226.747415676519\\
151	226.777415676519\\
152	226.807415676519\\
153	226.403167647902\\
154	226.433167647902\\
155	226.463167647902\\
156	226.493167647902\\
157	226.523167647902\\
158	226.23004489261\\
159	226.26004489261\\
160	226.29004489261\\
161	226.32004489261\\
162	226.35004489261\\
163	226.38004489261\\
164	226.41004489261\\
165	226.44004489261\\
166	226.47004489261\\
167	226.50004489261\\
168	226.53004489261\\
169	226.56004489261\\
170	226.59004489261\\
171	226.62004489261\\
172	226.65004489261\\
173	226.68004489261\\
174	226.71004489261\\
175	226.74004489261\\
176	226.77004489261\\
177	226.80004489261\\
178	226.83004489261\\
179	226.86004489261\\
180	226.89004489261\\
181	226.92004489261\\
182	227.90004489261\\
183	227.93004489261\\
184	227.96004489261\\
185	227.99004489261\\
186	228.02004489261\\
187	228.05004489261\\
188	228.837415676519\\
189	228.867415676519\\
190	228.897415676519\\
191	228.927415676519\\
192	228.957415676519\\
193	228.987415676519\\
194	229.017415676519\\
195	231.323042647902\\
196	231.353042647902\\
197	231.383042647902\\
198	231.413042647902\\
199	231.443042647902\\
200	231.473042647902\\
201	231.503042647902\\
202	231.533042647902\\
203	231.563042647902\\
204	231.593042647902\\
205	236.723373628862\\
206	236.753373628862\\
207	236.783373628862\\
208	236.813373628862\\
209	236.843373628862\\
210	236.873373628862\\
211	236.903373628862\\
212	236.933373628862\\
213	232.992148080626\\
214	233.022148080626\\
215	233.052148080626\\
216	233.082148080626\\
217	233.112148080626\\
218	233.142148080626\\
219	233.172148080626\\
220	233.202148080626\\
221	233.232148080626\\
222	233.262148080626\\
223	233.292148080626\\
224	233.322148080626\\
225	233.352148080626\\
226	233.382148080626\\
227	233.412148080626\\
228	233.442148080626\\
229	233.472148080626\\
230	233.502148080626\\
231	233.532148080626\\
232	233.562148080626\\
233	233.592148080626\\
234	233.622148080626\\
235	233.652148080626\\
236	233.636396765424\\
237	233.666396765424\\
238	233.696396765424\\
239	233.726396765424\\
240	233.802148080626\\
241	233.832148080626\\
242	233.862148080626\\
243	233.892148080626\\
244	233.922148080626\\
245	233.952148080626\\
246	234.932148080626\\
247	234.962148080626\\
248	234.992148080626\\
249	235.022148080626\\
250	235.052148080626\\
};
\addlegendentry{$\bar{J}^* \; (\epsilon=1)$}

\addplot[const plot, color=red, dashed, line width=1.5] table[row sep=crcr] {%
1	124.198161803283\\
2	124.40816582899\\
3	124.616572922013\\
4	124.823430468825\\
5	125.028783895363\\
6	125.232676771859\\
7	125.435150910752\\
8	125.636246458245\\
9	125.836001979974\\
10	126.034454541265\\
11	126.231639782371\\
12	126.427591989062\\
13	124.767275057372\\
14	124.940937638661\\
15	125.11381814652\\
16	125.285936538334\\
17	125.45731205525\\
18	125.6279632555\\
19	125.797908045813\\
20	125.967163711042\\
21	126.135746942123\\
22	126.303673862488\\
23	126.470960053028\\
24	126.637620575699\\
25	126.803669995868\\
26	126.969122403466\\
27	127.133991433039\\
28	127.298290282753\\
29	127.462031732423\\
30	127.62522816063\\
31	127.787891560974\\
32	127.950033557514\\
33	128.111665419457\\
34	128.272798075117\\
35	128.43344212521\\
36	128.59360785551\\
37	128.753305248898\\
38	128.912543996857\\
39	129.07133351042\\
40	129.229682930623\\
41	129.387601138475\\
42	128.856678329142\\
43	128.971363155165\\
44	129.085772807282\\
45	126.486189760429\\
46	126.057756833899\\
47	126.140690135692\\
48	126.22352048179\\
49	126.306250276806\\
50	126.982395151655\\
51	127.081220303336\\
52	127.179913599241\\
53	127.278477775095\\
54	127.376915486282\\
55	127.47522931093\\
56	127.573421752845\\
57	127.671495244305\\
58	127.769452148729\\
59	127.867294763222\\
60	127.965025320998\\
61	128.062645993697\\
62	128.160158893601\\
63	128.257566075747\\
64	128.354869539946\\
65	128.452071232719\\
66	128.549173049142\\
67	128.646176834621\\
68	128.743084386579\\
69	128.839897456086\\
70	128.93661774941\\
71	129.033246929507\\
72	129.129786617454\\
73	129.226238393812\\
74	129.322603799951\\
75	129.418884339305\\
76	129.515081478587\\
77	129.611196648954\\
78	129.707231247126\\
79	129.803186636457\\
80	129.899064147975\\
81	129.994865081373\\
82	130.090590705966\\
83	130.186242261608\\
84	130.281820959587\\
85	130.377327983468\\
86	130.47276448992\\
87	130.568131609509\\
88	130.663430447457\\
89	130.75866208438\\
90	130.853827576995\\
91	130.948927958806\\
92	131.043964240764\\
93	131.138937411902\\
94	131.233848439949\\
95	131.328698271927\\
96	131.423487834719\\
97	131.518218035626\\
98	131.612889762901\\
99	131.707503886264\\
100	131.802061257404\\
101	131.896562710461\\
102	131.99100906249\\
103	132.085401113918\\
104	132.179739648977\\
105	132.274025436128\\
106	132.36825922847\\
107	132.462441764138\\
108	132.556573766684\\
109	132.65065594545\\
110	132.744688995926\\
111	132.838673600105\\
112	132.932610426811\\
113	133.026500132034\\
114	133.120343359246\\
115	133.214140739707\\
116	133.307892892765\\
117	133.401600426145\\
118	133.49526393623\\
119	133.588884008335\\
120	133.682461216969\\
121	133.775996126094\\
122	133.869489289373\\
123	133.962941250412\\
124	134.056352542996\\
125	134.149723691318\\
126	134.243055210198\\
127	133.13218746271\\
128	133.202519853148\\
129	133.272811207414\\
130	133.343062171616\\
131	134.709135752362\\
132	134.802239807443\\
133	134.895307591795\\
134	134.988339552541\\
135	135.081336129172\\
136	135.174297753709\\
137	133.833739480489\\
138	133.903689011473\\
139	133.97360339149\\
140	134.043483144598\\
141	134.113328784323\\
142	134.183140813918\\
143	134.252919726627\\
144	134.32266600593\\
145	134.392380125793\\
146	134.462062550899\\
147	134.531713736877\\
148	134.601334130525\\
149	134.670924170027\\
150	134.74048428516\\
151	134.810014897494\\
152	134.879516420597\\
153	134.948989260219\\
154	135.018433814482\\
155	135.087850474056\\
156	135.157239622343\\
157	135.226601635635\\
158	135.295936883293\\
159	135.365245727897\\
160	135.434528525408\\
161	135.503785625319\\
162	135.573017370804\\
163	135.642224098859\\
164	135.711406140444\\
165	135.780563820617\\
166	135.849697458672\\
167	135.918807368259\\
168	135.987893857517\\
169	136.056957229191\\
170	136.125997780754\\
171	136.195015804521\\
172	136.264011587762\\
173	136.332985412809\\
174	136.401937557167\\
175	136.470868293617\\
176	136.539777890314\\
177	136.608666610888\\
178	136.677534714541\\
179	136.746382456137\\
180	136.815210086298\\
181	136.88401785149\\
182	136.952805994109\\
183	137.021574752569\\
184	137.090324361379\\
185	137.159055051229\\
186	137.227767049064\\
187	137.296460578165\\
188	137.365135858217\\
189	137.433793105387\\
190	137.502432532394\\
191	137.571054348578\\
192	137.639658759964\\
193	137.708245969334\\
194	137.776816176287\\
195	137.845369577304\\
196	137.913906365808\\
197	137.982426732222\\
198	138.050930864034\\
199	138.119418945846\\
200	138.187891159435\\
201	138.256347683807\\
202	138.324788695246\\
203	138.393214367372\\
204	138.461624871187\\
205	138.530020375128\\
206	138.598401045111\\
207	139.997301993625\\
208	140.075826965573\\
209	140.154336072039\\
210	140.232829448709\\
211	141.145322607555\\
212	141.227504597906\\
213	141.309672912851\\
214	141.391827666949\\
215	141.473968973376\\
216	141.556096943949\\
217	141.638211689147\\
218	141.720313318132\\
219	141.802401938771\\
220	141.884477657653\\
221	139.622436661194\\
222	139.690600669599\\
223	139.758752321395\\
224	139.826891744329\\
225	139.895019064373\\
226	139.963134405751\\
227	143.527531496532\\
228	143.618472937519\\
229	143.709400789499\\
230	143.800315167746\\
231	143.891216186195\\
232	143.982103957459\\
233	144.072978592851\\
234	144.163840202399\\
235	144.254688894868\\
236	144.34552477778\\
237	144.436347957428\\
238	144.527158538897\\
239	144.617956626079\\
240	144.708742321693\\
241	144.799515727302\\
242	144.890276943326\\
243	144.981026069062\\
244	145.071763202697\\
245	145.162488441329\\
246	145.253201880975\\
247	145.343903616593\\
248	145.434593742093\\
249	145.525272350354\\
250	145.615939533236\\
};
\addlegendentry{$J^{\pi^\prime} \; (\epsilon=1)$}

\addplot[const plot, color=mycolor1, line width=1.5] table[row sep=crcr] {%
1	184.069360121125\\
2	184.099360121125\\
3	184.129360121125\\
4	184.159360121125\\
5	184.189360121125\\
6	184.219360121125\\
7	187.138517114995\\
8	187.168517114995\\
9	187.198517114995\\
10	187.228517114995\\
11	187.258517114995\\
12	187.288517114995\\
13	187.318517114995\\
14	187.348517114995\\
15	187.378517114995\\
16	187.408517114995\\
17	188.151017114995\\
18	188.181017114995\\
19	188.211017114995\\
20	188.241017114995\\
21	188.271017114995\\
22	188.301017114995\\
23	188.331017114995\\
24	188.361017114995\\
25	188.391017114995\\
26	188.421017114995\\
27	187.971267232829\\
28	188.001267232829\\
29	188.031267232829\\
30	188.061267232829\\
31	188.091267232829\\
32	189.510642232829\\
33	189.540642232829\\
34	189.570642232829\\
35	189.600642232829\\
36	189.630642232829\\
37	189.660642232829\\
38	189.690642232829\\
39	189.720642232829\\
40	189.750642232829\\
41	189.780642232829\\
42	189.810642232829\\
43	189.840642232829\\
44	189.870642232829\\
45	189.900642232829\\
46	189.930642232829\\
47	189.960642232829\\
48	189.990642232829\\
49	190.020642232829\\
50	190.050642232829\\
51	190.080642232829\\
52	190.110642232829\\
53	190.140642232829\\
54	190.170642232829\\
55	190.200642232829\\
56	190.230642232829\\
57	190.260642232829\\
58	190.290642232829\\
59	190.320642232829\\
60	190.350642232829\\
61	191.093142232829\\
62	191.123142232829\\
63	191.153142232829\\
64	191.183142232829\\
65	191.213142232829\\
66	191.243142232829\\
67	191.273142232829\\
68	191.303142232829\\
69	191.333142232829\\
70	191.363142232829\\
71	191.393142232829\\
72	191.423142232829\\
73	191.453142232829\\
74	191.483142232829\\
75	191.513142232829\\
76	191.543142232829\\
77	191.573142232829\\
78	191.603142232829\\
79	191.633142232829\\
80	191.663142232829\\
81	192.405642232829\\
82	192.435642232829\\
83	192.465642232829\\
84	192.495642232829\\
85	192.525642232829\\
86	192.555642232829\\
87	192.585642232829\\
88	192.615642232829\\
89	192.645642232829\\
90	192.675642232829\\
91	192.705642232829\\
92	192.735642232829\\
93	192.765642232829\\
94	196.34325234937\\
95	196.37325234937\\
96	196.40325234937\\
97	196.43325234937\\
98	197.17575234937\\
99	197.20575234937\\
100	193.011267232829\\
101	193.041267232829\\
102	193.071267232829\\
103	193.101267232829\\
104	193.131267232829\\
105	193.161267232829\\
106	197.41575234937\\
107	197.44575234937\\
108	197.47575234937\\
109	197.50575234937\\
110	197.53575234937\\
111	197.56575234937\\
112	197.59575234937\\
113	197.62575234937\\
114	197.65575234937\\
115	197.68575234937\\
116	197.71575234937\\
117	197.74575234937\\
118	197.77575234937\\
119	197.80575234937\\
120	198.51431953687\\
121	198.54431953687\\
122	198.57431953687\\
123	198.60431953687\\
124	198.63431953687\\
125	198.66431953687\\
126	198.69431953687\\
127	198.75825234937\\
128	194.563767232829\\
129	194.593767232829\\
130	194.623767232829\\
131	194.653767232829\\
132	194.683767232829\\
133	194.713767232829\\
134	198.96825234937\\
135	198.99825234937\\
136	199.29748524516\\
137	199.32748524516\\
138	199.35748524516\\
139	199.38748524516\\
140	199.41748524516\\
141	199.44748524516\\
142	199.47748524516\\
143	199.50748524516\\
144	199.53748524516\\
145	199.56748524516\\
146	199.59748524516\\
147	199.62748524516\\
148	199.65748524516\\
149	199.68748524516\\
150	199.71748524516\\
151	199.74748524516\\
152	199.77748524516\\
153	199.80748524516\\
154	199.83748524516\\
155	199.86748524516\\
156	199.89748524516\\
157	203.28514149516\\
158	202.240998888493\\
159	202.270998888493\\
160	202.300998888493\\
161	202.330998888493\\
162	201.621017114995\\
163	201.651017114995\\
164	201.681017114995\\
165	201.711017114995\\
166	201.741017114995\\
167	201.771017114995\\
168	201.801017114995\\
169	200.99998524516\\
170	201.02998524516\\
171	201.05998524516\\
172	201.08998524516\\
173	201.11998524516\\
174	201.14998524516\\
175	201.17998524516\\
176	204.56764149516\\
177	204.59764149516\\
178	204.62764149516\\
179	204.65764149516\\
180	204.68764149516\\
181	204.71764149516\\
182	204.74764149516\\
183	204.77764149516\\
184	204.80764149516\\
185	204.83764149516\\
186	204.86764149516\\
187	204.89764149516\\
188	204.92764149516\\
189	204.95764149516\\
190	204.98764149516\\
191	205.73014149516\\
192	205.76014149516\\
193	205.79014149516\\
194	205.82014149516\\
195	205.85014149516\\
196	205.88014149516\\
197	205.91014149516\\
198	205.94014149516\\
199	205.97014149516\\
200	206.00014149516\\
201	206.03014149516\\
202	206.06014149516\\
203	206.09014149516\\
204	206.12014149516\\
205	206.15014149516\\
206	206.18014149516\\
207	206.21014149516\\
208	206.24014149516\\
209	206.27014149516\\
210	206.30014149516\\
211	206.33014149516\\
212	206.36014149516\\
213	206.39014149516\\
214	206.42014149516\\
215	206.45014149516\\
216	206.48014149516\\
217	206.51014149516\\
218	206.54014149516\\
219	207.28264149516\\
220	207.31264149516\\
221	207.34264149516\\
222	207.37264149516\\
223	207.037860982829\\
224	207.067860982829\\
225	207.097860982829\\
226	207.127860982829\\
227	208.307449927495\\
228	208.337449927495\\
229	208.367449927495\\
230	208.397449927495\\
231	208.427449927495\\
232	208.457449927495\\
233	208.487449927495\\
234	208.517449927495\\
235	208.547449927495\\
236	208.577449927495\\
237	208.607449927495\\
238	204.881892232829\\
239	204.911892232829\\
240	204.941892232829\\
241	205.684392232829\\
242	205.714392232829\\
243	205.744392232829\\
244	205.774392232829\\
245	205.804392232829\\
246	205.834392232829\\
247	205.864392232829\\
248	205.894392232829\\
249	205.924392232829\\
250	205.954392232829\\
};
\addlegendentry{$\bar{J}^* \; (\epsilon=0.75)$}

\addplot[const plot, color=mycolor1, dashed, line width=1.5] table[row sep=crcr] {%
1	130.338641117661\\
2	130.463684199059\\
3	130.588197418942\\
4	130.712198019722\\
5	130.835702349969\\
6	130.958725929408\\
7	131.08128350783\\
8	131.203389118582\\
9	131.325056127265\\
10	131.446297276138\\
11	133.681548521538\\
12	133.801751381655\\
13	133.921485725612\\
14	134.040768165378\\
15	134.15961426221\\
16	134.278038613599\\
17	134.396054931575\\
18	134.51367611336\\
19	134.630914305246\\
20	134.747780960426\\
21	134.864286891482\\
22	134.980442318055\\
23	135.096256910255\\
24	135.211739828218\\
25	135.326899758228\\
26	135.441744945743\\
27	135.55628322563\\
28	135.670522049892\\
29	134.399925298218\\
30	134.488239604073\\
31	134.576363402393\\
32	134.664301804604\\
33	134.752059692008\\
34	134.839641729636\\
35	134.927052379079\\
36	134.480311902221\\
37	134.593365662666\\
38	134.706201426551\\
39	135.275063849851\\
40	135.361678149473\\
41	135.448144169122\\
42	135.534465236609\\
43	135.620644551261\\
44	135.70668519068\\
45	135.792590117055\\
46	135.878362183087\\
47	135.964004137521\\
48	136.049518630349\\
49	136.134908217682\\
50	136.220175366331\\
51	136.305322458107\\
52	136.390351793871\\
53	136.475265597338\\
54	136.560066018668\\
55	136.644755137839\\
56	136.72933496784\\
57	136.813807457674\\
58	136.898174495201\\
59	136.982437909814\\
60	137.066599474982\\
61	137.150660910645\\
62	137.234623885485\\
63	137.318490019077\\
64	137.402260883925\\
65	137.485938007394\\
66	137.569522873545\\
67	137.653016924869\\
68	137.736421563945\\
69	137.819738155003\\
70	137.902968025419\\
71	137.986112467133\\
72	138.069172738001\\
73	138.152150063074\\
74	138.235045635827\\
75	138.317860619326\\
76	138.400596147335\\
77	138.48325332538\\
78	138.565833231762\\
79	138.648336918517\\
80	138.730765412345\\
81	138.813119715487\\
82	138.895400806569\\
83	138.977609641405\\
84	139.059747153773\\
85	139.141814256146\\
86	139.2238118404\\
87	139.305740778491\\
88	139.387601923101\\
89	139.469396108259\\
90	139.551124149939\\
91	139.632786846624\\
92	139.714384979859\\
93	139.795919314777\\
94	139.877390600599\\
95	139.958799571122\\
96	140.040146945184\\
97	140.121433427111\\
98	140.20265970715\\
99	140.283826461875\\
100	140.364934354596\\
101	140.445984035734\\
102	140.526976143192\\
103	140.60791130271\\
104	140.688790128209\\
105	140.769613222117\\
106	140.85038117569\\
107	140.931094569316\\
108	141.011753972811\\
109	141.092359945703\\
110	141.172913037509\\
111	141.253413787998\\
112	141.333862727448\\
113	141.414260376894\\
114	141.494607248366\\
115	141.574903845119\\
116	141.655150661857\\
117	141.735348184951\\
118	141.815496892641\\
119	141.895597255247\\
120	141.975649735354\\
121	142.055654788008\\
122	142.135612860896\\
123	142.215524394524\\
124	142.295389822387\\
125	142.375209571134\\
126	142.454984060732\\
127	142.53471370462\\
128	142.614398909858\\
129	142.694040077278\\
130	142.77363760162\\
131	142.853191871675\\
132	142.932703270415\\
133	143.012172175125\\
134	143.091598957525\\
135	143.170983983899\\
136	143.250327615205\\
137	143.329630207195\\
138	143.408892110526\\
139	143.48811367087\\
140	143.567295229016\\
141	143.646437120975\\
142	143.725539678078\\
143	143.804603227076\\
144	143.88362809023\\
145	143.962614585407\\
146	144.041563026166\\
147	144.120473721843\\
148	144.199346977643\\
149	144.278183094713\\
150	144.356982370228\\
151	144.435745097467\\
152	144.514471565887\\
153	144.593162061202\\
154	144.671816865448\\
155	144.750436257058\\
156	144.82902051093\\
157	144.90756989849\\
158	144.986084687762\\
159	145.064565143427\\
160	145.143011526886\\
161	145.22142409632\\
162	145.299803106752\\
163	145.378148810097\\
164	145.456461455226\\
165	145.534741288013\\
166	145.612988551394\\
167	145.691203485418\\
168	145.769386327292\\
169	145.847537311439\\
170	145.925656669539\\
171	146.003744630583\\
172	143.727972105943\\
173	143.805848095571\\
174	143.883709537664\\
175	143.961556585808\\
176	146.393721311781\\
177	146.471625554133\\
178	146.549499930696\\
179	146.627344650493\\
180	146.70515992023\\
181	146.782945944341\\
182	146.860702925016\\
183	146.938431062246\\
184	147.016130553852\\
185	147.09380159552\\
186	144.816965815787\\
187	144.894651318613\\
188	144.972324229285\\
189	145.049984672778\\
190	145.127632772296\\
191	145.205268649304\\
192	145.282892423563\\
193	145.360504213159\\
194	145.438104134533\\
195	145.515692302509\\
196	145.593268830327\\
197	145.670833829669\\
198	145.748387410683\\
199	145.825929682016\\
200	145.903460750839\\
201	145.980980722869\\
202	146.0584897024\\
203	146.135987792322\\
204	146.213475094151\\
205	146.290951708048\\
206	146.368417732845\\
207	146.445873266067\\
208	146.523318403955\\
209	146.600753241487\\
210	146.678177872397\\
211	146.755592389203\\
212	146.83299688322\\
213	146.910391444583\\
214	146.987776162268\\
215	147.065151124111\\
216	147.142516416824\\
217	147.219872126016\\
218	147.297218336212\\
219	147.374555130869\\
220	147.451882592391\\
221	147.529200802154\\
222	147.606509840515\\
223	147.68380978683\\
224	147.761100719474\\
225	147.838382715851\\
226	147.915655852416\\
227	147.992920204684\\
228	148.070175847247\\
229	148.147422853793\\
230	148.224661297111\\
231	148.301891249115\\
232	148.379112780851\\
233	148.456325962513\\
234	148.533530863457\\
235	148.61072755221\\
236	148.687916096489\\
237	148.765096563209\\
238	148.842269018496\\
239	148.9194335277\\
240	148.996590155406\\
241	149.073738965446\\
242	149.15088002091\\
243	149.228013384158\\
244	149.305139116831\\
245	149.38225727986\\
246	149.459367933477\\
247	149.536471137229\\
248	149.613566949984\\
249	149.690655429941\\
250	149.767736634642\\
};
\addlegendentry{$J^{\pi^\prime} \; (\epsilon=0.75)$}

\addplot[const plot, color=green, line width=1.5] table[row sep=crcr] {%
1	181.379620691129\\
2	181.409620691129\\
3	183.145416941129\\
4	185.617581941129\\
5	185.647581941129\\
6	185.677581941129\\
7	185.707581941129\\
8	185.737581941129\\
9	185.767581941129\\
10	185.797581941129\\
11	186.460187569684\\
12	186.490187569684\\
13	186.520187569684\\
14	186.550187569684\\
15	183.200856048605\\
16	183.230856048605\\
17	183.260856048605\\
18	183.290856048605\\
19	183.320856048605\\
20	183.350856048605\\
21	183.950856048605\\
22	183.980856048605\\
23	184.010856048605\\
24	184.040856048605\\
25	184.070856048605\\
26	184.100856048605\\
27	184.130856048605\\
28	184.160856048605\\
29	184.190856048605\\
30	184.220856048605\\
31	184.250856048605\\
32	184.280856048605\\
33	184.310856048605\\
34	184.340856048605\\
35	184.370856048605\\
36	184.400856048605\\
37	184.430856048605\\
38	184.460856048605\\
39	184.490856048605\\
40	184.520856048605\\
41	184.550856048605\\
42	184.580856048605\\
43	184.610856048605\\
44	184.640856048605\\
45	184.670856048605\\
46	184.700856048605\\
47	184.730856048605\\
48	188.272607348834\\
49	188.302607348834\\
50	188.332607348834\\
51	188.362607348834\\
52	188.392607348834\\
53	188.422607348834\\
54	188.452607348834\\
55	188.482607348834\\
56	188.512607348834\\
57	188.542607348834\\
58	188.572607348834\\
59	189.172607348834\\
60	189.202607348834\\
61	189.232607348834\\
62	189.262607348834\\
63	189.292607348834\\
64	189.322607348834\\
65	189.352607348834\\
66	189.382607348834\\
67	189.412607348834\\
68	189.442607348834\\
69	189.492970691129\\
70	189.522970691129\\
71	189.552970691129\\
72	189.582970691129\\
73	191.152013231321\\
74	191.182013231321\\
75	191.212013231321\\
76	191.242013231321\\
77	192.914687569684\\
78	192.944687569684\\
79	192.974687569684\\
80	193.004687569684\\
81	193.057382348834\\
82	193.036326507184\\
83	193.066326507184\\
84	193.096326507184\\
85	193.126326507184\\
86	193.156326507184\\
87	193.186326507184\\
88	192.187337569684\\
89	192.217337569684\\
90	192.247337569684\\
91	192.277337569684\\
92	192.307337569684\\
93	192.337337569684\\
94	192.367337569684\\
95	192.397337569684\\
96	192.427337569684\\
97	192.457337569684\\
98	192.487337569684\\
99	193.628837569684\\
100	193.658837569684\\
101	193.688837569684\\
102	193.718837569684\\
103	193.748837569684\\
104	193.778837569684\\
105	193.808837569684\\
106	193.838837569684\\
107	194.977382348834\\
108	195.007382348834\\
109	195.037382348834\\
110	195.067382348834\\
111	195.097382348834\\
112	195.697382348834\\
113	195.727382348834\\
114	195.757382348834\\
115	195.787382348834\\
116	195.817382348834\\
117	195.847382348834\\
118	195.877382348834\\
119	195.907382348834\\
120	195.937382348834\\
121	195.967382348834\\
122	195.997382348834\\
123	196.027382348834\\
124	196.627382348834\\
125	196.657382348834\\
126	196.687382348834\\
127	196.717382348834\\
128	196.747382348834\\
129	196.777382348834\\
130	196.807382348834\\
131	196.837382348834\\
132	197.927687569684\\
133	197.957687569684\\
134	197.987687569684\\
135	198.017687569684\\
136	198.047687569684\\
137	198.077687569684\\
138	198.107687569684\\
139	198.137687569684\\
140	198.362528918534\\
141	198.392528918534\\
142	198.422528918534\\
143	198.452528918534\\
144	198.482528918534\\
145	198.494402472535\\
146	198.524402472535\\
147	198.572528918534\\
148	198.602528918534\\
149	198.632528918534\\
150	198.662528918534\\
151	198.692528918534\\
152	198.722528918534\\
153	198.752528918534\\
154	198.782528918534\\
155	198.812528918534\\
156	198.842528918534\\
157	198.872528918534\\
158	198.902528918534\\
159	198.932528918534\\
160	198.962528918534\\
161	198.992528918534\\
162	197.714762569684\\
163	197.744762569684\\
164	197.774762569684\\
165	197.804762569684\\
166	199.142528918534\\
167	199.172528918534\\
168	199.202528918534\\
169	199.232528918534\\
170	199.262528918534\\
171	199.292528918534\\
172	199.322528918534\\
173	199.352528918534\\
174	199.382528918534\\
175	199.982528918534\\
176	200.012528918534\\
177	200.042528918534\\
178	200.072528918534\\
179	200.102528918534\\
180	200.132528918534\\
181	200.162528918534\\
182	200.192528918534\\
183	200.222528918534\\
184	200.252528918534\\
185	200.282528918534\\
186	200.312528918534\\
187	200.342528918534\\
188	200.372528918534\\
189	200.402528918534\\
190	200.432528918534\\
191	200.462528918534\\
192	200.579852472535\\
193	200.609852472535\\
194	200.639852472535\\
195	200.669852472535\\
196	200.699852472535\\
197	200.729852472535\\
198	200.759852472535\\
199	200.789852472535\\
200	200.819852472535\\
201	200.849852472535\\
202	200.879852472535\\
203	200.909852472535\\
204	200.939852472535\\
205	200.969852472535\\
206	200.999852472535\\
207	201.029852472535\\
208	201.059852472535\\
209	201.089852472535\\
210	201.119852472535\\
211	201.149852472535\\
212	201.662528918534\\
213	202.174457348834\\
214	202.204457348834\\
215	202.234457348834\\
216	202.264457348834\\
217	202.294457348834\\
218	202.324457348834\\
219	202.354457348834\\
220	202.384457348834\\
221	202.414457348834\\
222	202.444457348834\\
223	202.474457348834\\
224	202.592528918534\\
225	202.622528918534\\
226	202.652528918534\\
227	202.682528918534\\
228	202.712528918534\\
229	202.742528918534\\
230	202.772528918534\\
231	202.802528918534\\
232	202.832528918534\\
233	202.862528918534\\
234	202.892528918534\\
235	202.922528918534\\
236	202.952528918534\\
237	202.982528918534\\
238	203.012528918534\\
239	203.042528918534\\
240	203.072528918534\\
241	203.102528918534\\
242	203.132528918534\\
243	203.162528918534\\
244	203.192528918534\\
245	202.985942016559\\
246	203.015942016559\\
247	203.045942016559\\
248	203.075942016559\\
249	203.105942016559\\
250	203.135942016559\\
};
\addlegendentry{$\bar{J}^* \; (\epsilon=0.6)$}

\addplot[const plot, color=green, dashed, line width=1.5] table[row sep=crcr] {%
1	123.075504663532\\
2	123.177461822669\\
3	123.278951686509\\
4	123.379994897635\\
5	123.480610861627\\
6	123.580817840159\\
7	123.680633035686\\
8	123.78007266861\\
9	123.879152047694\\
10	123.977885634419\\
11	124.076287101879\\
12	124.174369388769\\
13	124.272144748924\\
14	124.369624796852\\
15	124.466820549628\\
16	124.563742465487\\
17	124.660400479425\\
18	124.756804036079\\
19	124.852962120114\\
20	124.94888328436\\
21	125.044575675872\\
22	125.140047060102\\
23	125.235304843344\\
24	125.330356093588\\
25	125.425207559924\\
26	125.519865690601\\
27	125.614336649867\\
28	125.708626333666\\
29	125.802740384299\\
30	125.896684204122\\
31	129.64450275727\\
32	129.817012642278\\
33	129.989124945323\\
34	130.160846257375\\
35	130.332182968631\\
36	130.503141276605\\
37	130.673727193827\\
38	130.843946555173\\
39	126.735305983174\\
40	126.827800033064\\
41	126.920170587932\\
42	127.01242097275\\
43	127.104554389345\\
44	127.196573922126\\
45	127.288482543482\\
46	127.380283118886\\
47	127.471978411718\\
48	127.563571087828\\
49	127.655063719852\\
50	127.7464587913\\
51	127.362618761743\\
52	127.448687442323\\
53	127.53461535261\\
54	127.62040577272\\
55	127.706061875969\\
56	127.791586733267\\
57	127.876983317299\\
58	127.962254506492\\
59	128.047403088794\\
60	128.132431765272\\
61	128.217343153533\\
62	128.302139790988\\
63	128.38682413796\\
64	128.471398580645\\
65	129.429489740944\\
66	128.972060005706\\
67	129.059218805498\\
68	129.146293611801\\
69	129.233286083096\\
70	129.320197829661\\
71	129.407030415406\\
72	129.493785359621\\
73	129.580464138644\\
74	129.667068187449\\
75	129.753598901173\\
76	129.840057636556\\
77	129.926445713337\\
78	130.012764415571\\
79	130.588760776507\\
80	130.670984441283\\
81	130.753136198699\\
82	130.835216993478\\
83	130.917227748137\\
84	130.999169363744\\
85	131.081042720647\\
86	131.162848679165\\
87	131.244588080257\\
88	130.34832925622\\
89	130.420969066807\\
90	130.49352608425\\
91	130.566001979873\\
92	130.638398379437\\
93	130.710716864708\\
94	130.782958974949\\
95	130.855126208362\\
96	130.927220023464\\
97	130.999241840413\\
98	131.071193042274\\
99	131.14307497624\\
100	131.214888954803\\
101	131.286636256879\\
102	131.35831812889\\
103	131.429935785801\\
104	131.501490412119\\
105	131.572983162858\\
106	131.64441516446\\
107	131.715787515683\\
108	131.787101288462\\
109	131.858357528729\\
110	131.92955725721\\
111	132.000701470187\\
112	132.071791140237\\
113	132.14282721694\\
114	132.213810627566\\
115	132.28474227773\\
116	132.355623052033\\
117	132.426453814677\\
118	132.49723541005\\
119	132.567968663304\\
120	132.638654380906\\
121	132.709293351168\\
122	132.779886344761\\
123	132.850434115218\\
124	132.920937399404\\
125	132.991396917989\\
126	133.566796554063\\
127	133.647309814737\\
128	133.727785501958\\
129	133.272811207414\\
130	133.343062171616\\
131	133.413273378137\\
132	133.483445446006\\
133	133.553578981252\\
134	133.623674577247\\
135	133.693732815036\\
136	133.763754263666\\
137	133.833739480489\\
138	133.903689011473\\
139	133.97360339149\\
140	134.043483144598\\
141	134.113328784323\\
142	134.183140813918\\
143	134.252919726627\\
144	134.32266600593\\
145	134.392380125793\\
146	134.462062550899\\
147	134.531713736877\\
148	134.601334130525\\
149	134.670924170027\\
150	134.74048428516\\
151	134.810014897494\\
152	134.879516420597\\
153	134.948989260219\\
154	135.018433814482\\
155	135.087850474056\\
156	135.157239622343\\
157	135.226601635635\\
158	135.295936883293\\
159	135.365245727897\\
160	135.434528525408\\
161	135.503785625319\\
162	135.573017370804\\
163	135.642224098859\\
164	135.711406140444\\
165	135.780563820617\\
166	135.849697458672\\
167	137.513745461705\\
168	137.59666845824\\
169	137.679570931539\\
170	137.762453088235\\
171	137.845315131924\\
172	137.2377280211\\
173	137.316910138316\\
174	137.396070237114\\
175	137.475208540371\\
176	137.554325267579\\
177	137.633420634907\\
178	137.71249485527\\
179	137.791548138393\\
180	137.870580690872\\
181	137.949592716237\\
182	138.028584415009\\
183	138.107555984759\\
184	138.186507620167\\
185	138.265439513074\\
186	138.344351852539\\
187	138.423244824891\\
188	138.502118613779\\
189	138.580973400225\\
190	138.659809362672\\
191	138.738626677032\\
192	138.817425516734\\
193	138.89620605277\\
194	138.974968453737\\
195	139.053712885887\\
196	139.132439513164\\
197	139.21114849725\\
198	139.289839997603\\
199	139.368514171499\\
200	139.447171174073\\
201	139.525811158353\\
202	139.604434275302\\
203	139.683040673851\\
204	139.761630500938\\
205	139.840203901542\\
206	139.918761018717\\
207	139.997301993625\\
208	140.075826965573\\
209	140.154336072039\\
210	140.232829448709\\
211	140.311307229506\\
212	140.389769546618\\
213	140.468216530531\\
214	140.546648310057\\
215	140.625065012362\\
216	140.703466762994\\
217	140.781853685909\\
218	140.860225903499\\
219	140.93858353662\\
220	141.016926704613\\
221	139.622436661194\\
222	139.690600669599\\
223	139.758752321395\\
224	139.826891744329\\
225	139.895019064373\\
226	139.963134405751\\
227	140.031237890971\\
228	140.099329640855\\
229	140.16740977457\\
230	140.235478409652\\
231	140.303535662037\\
232	140.371581646089\\
233	140.439616474626\\
234	140.507640258946\\
235	140.57565310885\\
236	140.643655132675\\
237	140.71164643731\\
238	140.779627128226\\
239	140.847597309497\\
240	140.915557083822\\
241	140.983506552554\\
242	141.051445815715\\
243	141.119374972022\\
244	141.187294118906\\
245	141.255203352536\\
246	141.323102767837\\
247	141.390992458513\\
248	141.458872517061\\
249	141.526743034799\\
250	141.594604101877\\
};
\addlegendentry{$J^{\pi^\prime} \; (\epsilon=0.6)$}

\addplot[const plot, color=mycolor2, line width=1.5] table[row sep=crcr] {%
1	163.462611027983\\
2	163.492611027983\\
3	163.522611027983\\
4	165.810048527983\\
5	165.840048527983\\
6	165.870048527983\\
7	165.900048527983\\
8	165.930048527983\\
9	165.960048527983\\
10	165.990048527983\\
11	166.020048527983\\
12	166.050048527983\\
13	166.080048527983\\
14	166.110048527983\\
15	166.140048527983\\
16	166.170048527983\\
17	166.200048527983\\
18	166.705048527983\\
19	166.735048527983\\
20	166.854389897935\\
21	166.884389897935\\
22	166.914389897935\\
23	166.944389897935\\
24	166.974389897935\\
25	167.004389897935\\
26	167.034389897935\\
27	167.539389897935\\
28	167.569389897935\\
29	167.599389897935\\
30	167.629389897935\\
31	167.659389897935\\
32	167.689389897935\\
33	167.719389897935\\
34	167.749389897935\\
35	167.779389897935\\
36	167.809389897935\\
37	167.839389897935\\
38	167.869389897935\\
39	167.899389897935\\
40	167.929389897935\\
41	167.959389897935\\
42	167.989389897935\\
43	168.019389897935\\
44	168.953077397935\\
45	168.554389897935\\
46	168.584389897935\\
47	168.614389897935\\
48	168.644389897935\\
49	168.674389897935\\
50	168.704389897935\\
51	172.212239152983\\
52	174.070989152983\\
53	174.100989152983\\
54	174.130989152983\\
55	174.160989152983\\
56	172.660870945263\\
57	172.690870945263\\
58	172.720870945263\\
59	172.750870945263\\
60	172.780870945263\\
61	172.810870945263\\
62	172.840870945263\\
63	172.015870945263\\
64	171.811482902983\\
65	171.841482902983\\
66	171.871482902983\\
67	171.901482902983\\
68	171.931482902983\\
69	171.961482902983\\
70	171.991482902983\\
71	172.021482902983\\
72	172.285870945263\\
73	172.315870945263\\
74	172.345870945263\\
75	172.850870945263\\
76	172.880870945263\\
77	172.910870945263\\
78	172.940870945263\\
79	172.970870945263\\
80	173.000870945263\\
81	173.030870945263\\
82	173.060870945263\\
83	173.090870945263\\
84	173.120870945263\\
85	173.150870945263\\
86	173.180870945263\\
87	173.210870945263\\
88	173.240870945263\\
89	175.530256608872\\
90	175.560256608872\\
91	175.590256608872\\
92	175.339864152983\\
93	175.369864152983\\
94	175.399864152983\\
95	175.429864152983\\
96	175.459864152983\\
97	175.489864152983\\
98	175.519864152983\\
99	175.549864152983\\
100	175.579864152983\\
101	175.609864152983\\
102	176.395256608872\\
103	176.425256608872\\
104	176.455256608872\\
105	176.485256608872\\
106	176.515256608872\\
107	176.545256608872\\
108	176.575256608872\\
109	174.204327397935\\
110	174.234327397935\\
111	174.264327397935\\
112	174.294327397935\\
113	177.200256608872\\
114	177.230256608872\\
115	177.260256608872\\
116	177.290256608872\\
117	177.320256608872\\
118	177.350256608872\\
119	177.380256608872\\
120	177.410256608872\\
121	177.440256608872\\
122	177.470256608872\\
123	177.500256608872\\
124	177.530256608872\\
125	179.470442592918\\
126	179.500442592918\\
127	177.500514897935\\
128	177.530514897935\\
129	177.560514897935\\
130	177.590514897935\\
131	177.620514897935\\
132	181.626755092918\\
133	181.656755092918\\
134	181.164255092918\\
135	181.194255092918\\
136	181.224255092918\\
137	181.254255092918\\
138	178.305514897935\\
139	178.335514897935\\
140	178.365514897935\\
141	178.395514897935\\
142	178.425514897935\\
143	178.455514897935\\
144	178.485514897935\\
145	178.515514897935\\
146	178.545514897935\\
147	177.939864152983\\
148	177.969864152983\\
149	177.999864152983\\
150	178.029864152983\\
151	178.059864152983\\
152	178.089864152983\\
153	178.119864152983\\
154	178.149864152983\\
155	178.179864152983\\
156	177.965577397935\\
157	177.995577397935\\
158	178.025577397935\\
159	178.055577397935\\
160	178.085577397935\\
161	178.115577397935\\
162	178.389864152983\\
163	178.419864152983\\
164	178.449864152983\\
165	178.479864152983\\
166	178.509864152983\\
167	178.539864152983\\
168	178.800577397935\\
169	178.830577397935\\
170	178.860577397935\\
171	180.245514897935\\
172	180.275514897935\\
173	180.305514897935\\
174	180.335514897935\\
175	180.365514897935\\
176	179.284864152983\\
177	179.314864152983\\
178	179.344864152983\\
179	179.374864152983\\
180	179.404864152983\\
181	179.434864152983\\
182	179.464864152983\\
183	179.494864152983\\
184	179.524864152983\\
185	179.554864152983\\
186	179.584864152983\\
187	179.614864152983\\
188	179.644864152983\\
189	179.674864152983\\
190	179.704864152983\\
191	179.734864152983\\
192	179.764864152983\\
193	179.794864152983\\
194	180.299864152983\\
195	180.329864152983\\
196	180.359864152983\\
197	180.389864152983\\
198	180.419864152983\\
199	180.449864152983\\
200	180.479864152983\\
201	180.509864152983\\
202	180.539864152983\\
203	180.569864152983\\
204	180.599864152983\\
205	180.629864152983\\
206	180.659864152983\\
207	180.689864152983\\
208	180.719864152983\\
209	180.749864152983\\
210	180.779864152983\\
211	180.809864152983\\
212	180.839864152983\\
213	180.869864152983\\
214	180.899864152983\\
215	180.929864152983\\
216	180.959864152983\\
217	180.989864152983\\
218	181.019864152983\\
219	187.208170463206\\
220	187.238170463206\\
221	187.268170463206\\
222	187.298170463206\\
223	187.328170463206\\
224	185.654745945263\\
225	185.684745945263\\
226	185.714745945263\\
227	185.744745945263\\
228	185.774745945263\\
229	185.804745945263\\
230	185.834745945263\\
231	185.864745945263\\
232	185.894745945263\\
233	185.924745945263\\
234	185.954745945263\\
235	185.984745945263\\
236	186.014745945263\\
237	186.044745945263\\
238	186.074745945263\\
239	186.104745945263\\
240	186.134745945263\\
241	186.164745945263\\
242	186.194745945263\\
243	186.224745945263\\
244	186.254745945263\\
245	186.284745945263\\
246	186.314745945263\\
247	186.344745945263\\
248	186.374745945263\\
249	185.435514897935\\
250	185.465514897935\\
};
\addlegendentry{$\bar{J}^* \; (\epsilon=0.5)$}

\addplot[const plot, color=mycolor2, dashed, line width=1.5] table[row sep=crcr] {%
1	116.806603791097\\
2	116.909119105448\\
3	117.011149910196\\
4	117.112717655881\\
5	117.213842505991\\
6	115.92945154856\\
7	116.076521446882\\
8	117.514743986839\\
9	116.369226640602\\
10	116.514888337698\\
11	116.660106166972\\
12	116.804892065584\\
13	116.949257510866\\
14	117.093213543251\\
15	120.676892009002\\
16	120.779728758689\\
17	120.882282239867\\
18	117.715088677775\\
19	117.816268557983\\
20	118.688269236986\\
21	118.01794379306\\
22	118.118452353536\\
23	118.218749882521\\
24	118.318842310618\\
25	119.16618062656\\
26	121.949243969609\\
27	122.048419698397\\
28	122.14745455574\\
29	122.246352587776\\
30	122.345117675885\\
31	122.443753545244\\
32	122.542263772845\\
33	118.985280235395\\
34	119.069789900493\\
35	119.154156043266\\
36	119.238382489105\\
37	119.322472922092\\
38	119.406430891676\\
39	119.490259818967\\
40	119.573963002671\\
41	119.657543624682\\
42	119.741004755371\\
43	119.824349358577\\
44	119.907580296325\\
45	119.99070033329\\
46	120.073712141025\\
47	120.156618301959\\
48	120.239421313191\\
49	120.322123590081\\
50	120.404727469665\\
51	120.48723521389\\
52	120.569649012687\\
53	120.651970986891\\
54	120.73420319102\\
55	120.816347615913\\
56	120.898406191244\\
57	120.980380787914\\
58	121.062273220327\\
59	121.144085248565\\
60	121.225818580452\\
61	121.307474873532\\
62	121.389055736951\\
63	121.470562733252\\
64	121.551997380093\\
65	121.633361151887\\
66	121.714655481368\\
67	122.48577995014\\
68	122.580407974988\\
69	122.674961198394\\
70	122.769440966561\\
71	122.12013290556\\
72	122.201038515302\\
73	122.281883662844\\
74	122.362669496316\\
75	122.443397133562\\
76	122.524067663144\\
77	122.604682145326\\
78	122.685241613003\\
79	122.765747072598\\
80	122.84619950493\\
81	122.926599866034\\
82	123.006949087964\\
83	123.087248079552\\
84	123.167497727144\\
85	123.24769889531\\
86	123.327852427521\\
87	123.407959146802\\
88	123.488019856367\\
89	123.568035340219\\
90	123.648006363738\\
91	123.727933674242\\
92	123.807818001527\\
93	123.887660058391\\
94	123.967460541139\\
95	124.047220130063\\
96	124.126939489915\\
97	124.206619270356\\
98	124.286260106391\\
99	124.365862618791\\
100	124.445427414498\\
101	124.524955087016\\
102	124.60444621679\\
103	124.683901371573\\
104	124.763321106775\\
105	124.842705965809\\
106	124.922056480417\\
107	125.001373170992\\
108	125.080656546881\\
109	125.159907106691\\
110	125.23912533857\\
111	125.318311720491\\
112	125.397466720519\\
113	125.476590797074\\
114	125.555684399185\\
115	125.634747966732\\
116	125.713781930685\\
117	125.792786713334\\
118	125.871762728513\\
119	125.950710381811\\
120	126.029630070786\\
121	126.108522185168\\
122	126.187387107051\\
123	126.266225211085\\
124	126.345036864666\\
125	126.423822428106\\
126	126.502582254816\\
127	126.581316691468\\
128	126.660026078163\\
129	126.738710748587\\
130	126.817371030169\\
131	126.896007244224\\
132	126.974619706108\\
133	127.053208725349\\
134	127.131774605793\\
135	127.210317645732\\
136	127.288838138035\\
137	127.367336370274\\
138	127.445812624847\\
139	127.524267179095\\
140	127.602700305419\\
141	127.681112271394\\
142	127.759503339873\\
143	127.837873769099\\
144	127.916223812807\\
145	127.994553720322\\
146	128.07286373666\\
147	128.15115410262\\
148	128.229425054882\\
149	128.307676826091\\
150	128.385909644948\\
151	128.464123736297\\
152	128.542319321206\\
153	128.620496617047\\
154	128.698655837579\\
155	128.776797193022\\
156	128.854920890131\\
157	128.933027132273\\
158	129.011116119495\\
159	129.089188048595\\
160	129.167243113186\\
161	129.245281503767\\
162	129.323303407787\\
163	129.401309009701\\
164	129.479298491039\\
165	129.557272030463\\
166	129.635229803821\\
167	129.713171984211\\
168	129.79109874203\\
169	129.869010245031\\
170	129.946906658375\\
171	130.024788144683\\
172	130.102654864085\\
173	130.18050697427\\
174	130.258344630532\\
175	130.336167985821\\
176	130.413977190782\\
177	130.491772393804\\
178	130.569553741064\\
179	130.647321376566\\
180	130.725075442185\\
181	130.802816077707\\
182	130.880543420866\\
183	130.958257607388\\
184	131.035958771024\\
185	131.113647043588\\
186	131.191322554995\\
187	131.268985433294\\
188	131.346635804702\\
189	131.424273793642\\
190	131.501899522769\\
191	131.57951311301\\
192	131.657114683587\\
193	131.734704352055\\
194	131.812282234331\\
195	131.889848444717\\
196	134.37071724314\\
197	134.457295298693\\
198	134.543861815936\\
199	134.630416890651\\
200	132.277508309846\\
201	132.355006802678\\
202	132.432494381011\\
203	132.509971147254\\
204	132.587437202445\\
205	132.66489264627\\
206	132.742337577094\\
207	132.819772091978\\
208	132.897196286701\\
209	132.974610255784\\
210	133.052014092513\\
211	133.129407888956\\
212	133.206791735984\\
213	133.284165723294\\
214	132.554388875785\\
215	132.622732537478\\
216	132.691063228447\\
217	132.759381081012\\
218	132.827686225646\\
219	132.895978791002\\
220	132.964258903949\\
221	133.032526689604\\
222	133.10078227136\\
223	133.169025770917\\
224	133.237257308313\\
225	133.305477001951\\
226	133.373684968629\\
227	133.441881323565\\
228	133.510066180427\\
229	133.578239651357\\
230	133.646401847001\\
231	133.714552876528\\
232	133.782692847661\\
233	133.850821866698\\
234	133.918940038537\\
235	133.987047466699\\
236	134.055144253352\\
237	134.123230499332\\
238	134.191306304166\\
239	134.259371766093\\
240	134.327426982086\\
241	134.395472047872\\
242	134.463507057952\\
243	134.531532105621\\
244	134.599547282991\\
245	134.667552681003\\
246	134.735548389453\\
247	134.803534497005\\
248	134.871511091214\\
249	134.939478258538\\
250	135.00743608436\\
};
\addlegendentry{$J^{\pi^\prime} \; (\epsilon=0.5)$}

\addlegendimage{empty legend}
\addlegendentry{}

\addplot[const plot, color=blue, line width=1.5] table[row sep=crcr] {%
1	161.035040893874\\
2	161.065040893874\\
3	161.095040893874\\
4	161.125040893874\\
5	161.155040893874\\
6	161.185040893874\\
7	161.215040893874\\
8	161.245040893874\\
9	163.533579700381\\
10	163.563579700381\\
11	163.593579700381\\
12	163.623579700381\\
13	164.900182427245\\
14	164.940154554588\\
15	164.970154554588\\
16	165.000154554588\\
17	165.030154554588\\
18	165.892324343239\\
19	165.922324343239\\
20	165.693017622383\\
21	165.723017622383\\
22	165.753017622383\\
23	165.783017622383\\
24	165.813017622383\\
25	165.843017622383\\
26	165.873017622383\\
27	165.903017622383\\
28	165.933017622383\\
29	165.963017622383\\
30	165.993017622383\\
31	166.023017622383\\
32	166.053017622383\\
33	165.241440268874\\
34	165.271440268874\\
35	165.301440268874\\
36	165.331440268874\\
37	165.361440268874\\
38	165.391440268874\\
39	167.815216031308\\
40	167.845216031308\\
41	167.875216031308\\
42	167.905216031308\\
43	167.935216031308\\
44	167.965216031308\\
45	167.995216031308\\
46	168.025216031308\\
47	168.055216031308\\
48	168.546389943812\\
49	168.576389943812\\
50	168.606389943812\\
51	165.344326608159\\
52	167.58568539896\\
53	167.61568539896\\
54	167.64568539896\\
55	167.67568539896\\
56	167.70568539896\\
57	167.73568539896\\
58	167.76568539896\\
59	168.202828256102\\
60	168.232828256102\\
61	168.262828256102\\
62	168.292828256102\\
63	168.322828256102\\
64	168.352828256102\\
65	168.382828256102\\
66	168.412828256102\\
67	168.442828256102\\
68	168.472828256102\\
69	168.502828256102\\
70	168.532828256102\\
71	169.663889943812\\
72	169.693889943812\\
73	169.723889943812\\
74	169.753889943812\\
75	169.783889943812\\
76	170.258128259945\\
77	170.288128259945\\
78	170.318128259945\\
79	170.348128259945\\
80	170.378128259945\\
81	170.408128259945\\
82	170.438128259945\\
83	170.468128259945\\
84	170.498128259945\\
85	170.528128259945\\
86	170.558128259945\\
87	170.588128259945\\
88	170.618128259945\\
89	171.055271117088\\
90	171.085271117088\\
91	171.115271117088\\
92	171.145271117088\\
93	171.175271117088\\
94	171.205271117088\\
95	171.235271117088\\
96	171.265271117088\\
97	172.102450795956\\
98	172.132450795956\\
99	172.162450795956\\
100	172.192450795956\\
101	172.272113970388\\
102	172.302113970388\\
103	172.332113970388\\
104	172.362113970388\\
105	172.392113970388\\
106	172.422113970388\\
107	172.452113970388\\
108	172.482113970388\\
109	172.512113970388\\
110	172.542113970388\\
111	172.572113970388\\
112	173.009256827531\\
113	173.039256827531\\
114	173.069256827531\\
115	173.099256827531\\
116	173.129256827531\\
117	173.159256827531\\
118	173.189256827531\\
119	173.219256827531\\
120	173.249256827531\\
121	173.279256827531\\
122	173.309256827531\\
123	173.746399684674\\
124	173.776399684674\\
125	173.806399684674\\
126	173.836399684674\\
127	173.866399684674\\
128	173.896399684674\\
129	173.926399684674\\
130	173.956399684674\\
131	173.986399684674\\
132	174.38334461537\\
133	174.41334461537\\
134	174.44334461537\\
135	174.47334461537\\
136	175.297273186799\\
137	175.327273186799\\
138	175.357273186799\\
139	175.387273186799\\
140	175.417273186799\\
141	175.447273186799\\
142	175.477273186799\\
143	175.507273186799\\
144	175.537273186799\\
145	175.567273186799\\
146	175.597273186799\\
147	175.554796664667\\
148	175.584796664667\\
149	175.614796664667\\
150	175.737630329656\\
151	175.767630329656\\
152	175.797630329656\\
153	175.827630329656\\
154	175.857630329656\\
155	175.887630329656\\
156	175.917630329656\\
157	175.947630329656\\
158	175.977630329656\\
159	176.007630329656\\
160	176.037630329656\\
161	176.067630329656\\
162	176.097630329656\\
163	176.127630329656\\
164	176.157630329656\\
165	176.187630329656\\
166	176.217630329656\\
167	176.247630329656\\
168	176.277630329656\\
169	176.307630329656\\
170	176.337630329656\\
171	176.367630329656\\
172	176.397630329656\\
173	176.427630329656\\
174	176.457630329656\\
175	176.487630329656\\
176	176.964971113245\\
177	177.341558901085\\
178	177.371558901085\\
179	177.401558901085\\
180	177.431558901085\\
181	177.461558901085\\
182	177.491558901085\\
183	177.521558901085\\
184	177.551558901085\\
185	177.581558901085\\
186	177.611558901085\\
187	177.641558901085\\
188	177.671558901084\\
189	177.701558901084\\
190	177.731558901084\\
191	177.761558901084\\
192	177.791558901084\\
193	177.821558901085\\
194	177.851558901085\\
195	177.809082378953\\
196	177.839082378953\\
197	177.869082378953\\
198	177.899082378953\\
199	177.929082378953\\
200	177.959082378953\\
201	179.32318539896\\
202	179.760328256102\\
203	179.790328256102\\
204	179.820328256102\\
205	179.850328256102\\
206	179.880328256102\\
207	179.910328256102\\
208	179.940328256102\\
209	181.284295799118\\
210	178.703936843239\\
211	178.733936843239\\
212	178.763936843239\\
213	179.375792541817\\
214	179.405792541817\\
215	179.435792541817\\
216	179.465792541817\\
217	179.495792541817\\
218	181.2783215201\\
219	181.3083215201\\
220	181.3383215201\\
221	181.3683215201\\
222	181.3983215201\\
223	181.4283215201\\
224	181.4583215201\\
225	181.4883215201\\
226	181.5183215201\\
227	181.5483215201\\
228	181.5783215201\\
229	180.26293539896\\
230	180.29293539896\\
231	180.32293539896\\
232	180.35293539896\\
233	180.38293539896\\
234	180.41293539896\\
235	180.44293539896\\
236	180.47293539896\\
237	180.50293539896\\
238	182.448542541817\\
239	182.478542541817\\
240	182.508542541817\\
241	182.538542541817\\
242	182.568542541817\\
243	182.822250091528\\
244	182.852250091528\\
245	183.065685398959\\
246	183.095685398959\\
247	183.125685398959\\
248	183.155685398959\\
249	183.185685398959\\
250	183.215685398959\\
};
\addlegendentry{$\bar{J}^* \; (\epsilon=0.428)$}

\addplot[const plot, color=blue, dashed, line width=1.5] table[row sep=crcr] {%
1	119.403478676068\\
2	119.553194648135\\
3	119.702351216538\\
4	119.850965045504\\
5	119.999052088876\\
6	120.146627629295\\
7	120.293706314739\\
8	120.440302192626\\
9	120.586428741685\\
10	120.732098901746\\
11	120.877325101635\\
12	121.022119285296\\
13	121.166492936283\\
14	121.310457100739\\
15	121.454022408972\\
16	121.597199095732\\
17	121.739997019277\\
18	121.882425679314\\
19	122.024494233898\\
20	122.166211515359\\
21	122.30758604531\\
22	122.448626048825\\
23	122.833400694152\\
24	124.07891015413\\
25	123.040809562501\\
26	123.144140690022\\
27	123.247231986201\\
28	123.350089899343\\
29	123.452720628915\\
30	123.555130138175\\
31	123.657324166003\\
32	123.759308238001\\
33	123.861087676911\\
34	123.962667612396\\
35	124.064052990246\\
36	124.165248581031\\
37	124.266258988252\\
38	124.36708865602\\
39	124.4677418763\\
40	124.568222795742\\
41	124.668535422136\\
42	124.768683630508\\
43	124.868671168884\\
44	124.968501663745\\
45	125.068178625192\\
46	125.167705451836\\
47	125.267085435432\\
48	125.36632176528\\
49	125.465417532398\\
50	125.56437573348\\
51	125.663199274662\\
52	125.7618909751\\
53	125.860453570373\\
54	125.958889715716\\
55	126.057201989109\\
56	126.155392894204\\
57	126.253464863131\\
58	126.351420259155\\
59	125.830298329628\\
60	125.905898248796\\
61	126.644609662192\\
62	126.742121108703\\
63	126.839526850825\\
64	126.936828888219\\
65	127.034029167254\\
66	127.131129582857\\
67	127.228131980283\\
68	127.325038156808\\
69	127.421849863354\\
70	127.518568806041\\
71	127.615196647682\\
72	127.711735009207\\
73	127.808185471036\\
74	127.904549574397\\
75	128.000828822584\\
76	128.09702468217\\
77	128.193138584176\\
78	128.289171925185\\
79	127.206919141054\\
80	127.28740928359\\
81	127.367847388092\\
82	127.448234382977\\
83	127.528571173563\\
84	127.608858642801\\
85	127.68909765197\\
86	127.769289041363\\
87	127.849433630931\\
88	127.929532220911\\
89	128.009585592427\\
90	128.089594508075\\
91	128.169559712477\\
92	128.249481932822\\
93	128.329361879385\\
94	128.409200246027\\
95	128.488997710678\\
96	128.568754935803\\
97	128.648472568849\\
98	128.728151242678\\
99	128.807791575988\\
100	128.887394173713\\
101	128.966959627415\\
102	129.046488515659\\
103	129.125981404378\\
104	129.20543884722\\
105	129.284861385893\\
106	129.36424955049\\
107	129.443603859804\\
108	129.52292482164\\
109	129.602212933107\\
110	129.681468680905\\
111	129.760692541608\\
112	129.839884981923\\
113	129.91904645896\\
114	129.998177420478\\
115	130.077278305129\\
116	130.156349542695\\
117	130.235391554318\\
118	130.314404752719\\
119	130.393389542413\\
120	130.472346319919\\
121	130.551275473961\\
122	130.630177385661\\
123	130.70905242873\\
124	130.787900969655\\
125	130.866723367873\\
126	130.945519975944\\
127	131.024291139722\\
128	131.103037198517\\
129	131.181758485251\\
130	131.260455326612\\
131	131.339128043206\\
132	131.4177769497\\
133	131.496402354958\\
134	131.575004562186\\
135	131.653583869059\\
136	131.73214056785\\
137	131.810674945557\\
138	131.889187284026\\
139	131.967677860063\\
140	132.046146945559\\
141	132.124594807592\\
142	132.203021708541\\
143	132.281427906192\\
144	132.35981365384\\
145	132.438179200387\\
146	132.516524790443\\
147	132.594850664418\\
148	132.673157058617\\
149	132.751444205326\\
150	132.829712332903\\
151	132.907961665861\\
152	132.986192424954\\
153	133.064404827251\\
154	133.142599086223\\
155	133.220775411814\\
156	133.298934010517\\
157	133.377075085448\\
158	133.455198836413\\
159	133.533305459984\\
160	133.611395149558\\
161	133.689468095431\\
162	133.767524484853\\
163	133.845564502099\\
164	133.923588328523\\
165	134.001596142622\\
166	134.079588120092\\
167	134.157564433883\\
168	134.235525254258\\
169	134.31347074884\\
170	134.391401082674\\
171	134.469316418268\\
172	134.547216915651\\
173	134.625102732417\\
174	135.824671376104\\
175	135.903806271079\\
176	135.98291962234\\
177	136.062011645666\\
178	136.141082553586\\
179	136.220132555445\\
180	136.299161857466\\
181	136.378170662809\\
182	136.457159171633\\
183	136.536127581153\\
184	136.615076085695\\
185	136.694004876754\\
186	136.772914143049\\
187	136.85180407057\\
188	136.930674842635\\
189	137.009526639941\\
190	137.088359640607\\
191	137.167174020229\\
192	137.245969951923\\
193	137.324747606373\\
194	137.403507151873\\
195	136.154909563822\\
196	136.223557736225\\
197	136.292189011578\\
198	136.360803582114\\
199	136.429401637099\\
200	136.497983362885\\
201	136.566548942969\\
202	138.032951034941\\
203	138.111554800126\\
204	138.190142017159\\
205	138.268712830761\\
206	138.34726738373\\
207	138.425805816977\\
208	138.504328269558\\
209	138.582834878708\\
210	138.66132577987\\
211	138.739801106727\\
212	138.818260991234\\
213	138.896705563644\\
214	138.97513495254\\
215	139.053549284862\\
216	137.593211810407\\
217	137.661541885062\\
218	137.729858545526\\
219	137.79816193222\\
220	137.86645218357\\
221	137.934729436043\\
222	138.002993824178\\
223	138.071245480626\\
224	138.139484536178\\
225	138.207711119801\\
226	138.275925358672\\
227	138.344127378203\\
228	138.412317302078\\
229	138.480495252281\\
230	138.548661349125\\
231	138.616815711282\\
232	138.684958455808\\
233	138.753089698177\\
234	140.540718542159\\
235	140.618856098247\\
236	140.696980928517\\
237	140.775093129884\\
238	140.853192798135\\
239	140.931280027946\\
240	141.009354912901\\
241	141.087417545507\\
242	139.36577158433\\
243	139.433793825924\\
244	139.501805738269\\
245	139.569807419774\\
246	139.637798967575\\
247	139.705780477553\\
248	139.77375204436\\
249	139.841713761433\\
250	141.789444634598\\
};
\addlegendentry{$J^{\pi^\prime} \; (\epsilon=0.428)$}

\end{axis}

\end{tikzpicture}%

==> sensor_selection_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5in,
height=1.5in,
at={(0,0)},
tick label style={font=\LARGE},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black},font=\LARGE},
xlabel={Time step, t},
ymin=1,
ymax=4,
ylabel style={font=\color{white!15!black},font=\LARGE},
ylabel={Sensor},
axis background/.style={fill=white}
]
\addplot[const plot, color=mycolor1, forget plot, line width=2] table[row sep=crcr] {%
1	1\\
2	4\\
3	2\\
4	1\\
5	2\\
6	1\\
7	4\\
8	2\\
9	1\\
10	2\\
11	1\\
12	4\\
13	2\\
14	1\\
15	2\\
16	1\\
17	4\\
18	2\\
19	1\\
20	2\\
21	1\\
22	4\\
23	2\\
24	1\\
25	2\\
26	1\\
27	4\\
28	2\\
29	1\\
30	2\\
31	1\\
32	4\\
33	2\\
34	1\\
35	2\\
36	1\\
37	4\\
38	2\\
39	1\\
40	2\\
41	1\\
42	4\\
43	2\\
44	1\\
45	2\\
46	1\\
47	4\\
48	2\\
49	1\\
50 4\\
};
\end{axis}

\end{tikzpicture}%
